Uncovering Biases with Reflective Large Language Models

Biases and errors in human-labeled data present significant challenges for machine learning, especially in supervised learning reliant on potentially flawed ground truth data. These flaws, including diagnostic errors and societal biases, risk being propagated and amplified through models trained using maximum likelihood estimation. We present the Reflective LLM Dialogue Framework RLDF, which leverages structured adversarial dialogues between multiple instances of a single LLM or different LLMs to uncover diverse perspectives and correct inconsistencies. By conditioning LLMs to adopt opposing stances, RLDF enables systematic bias detection through conditional statistics, information theory, and divergence metrics. Experiments show RLDF successfully identifies potential biases in public content while exposing limitations in human-labeled data. Our framework supports measurable progress tracking and explainable remediation actions, offering a scalable approach for improving content neutrality through transparent, multi-perspective analysis.

==> Algorithm_CRIT.tex <==
\begin{table}[th!]
%\vspace{-.1in}
\begin{center}
\begin{tikzpicture}
\begin{footnotesize}
\node (table) [inner sep=0pt] {
\begin{tabular}{|p{0.30cm}|p{6.5cm}|}
\toprule
\textbf{} & \textbf{Function $\Gamma$ = CRIT($d$)} \\
\midrule
%& Function $\Gamma$ = CRIT($d$); \\
& \textbf{Input}. $d$: document; \textbf{Output}. $\Gamma$: validation score; \\
& \textbf{Vars}. $\Omega$: claim; $R$ \& $R'$: reasons \& counter reasons; \\
& \textbf{Subroutines}. $Claim$(), $FindDoc$(), $Validate$(); \\
& \textbf{Begin} \\
\#1 & {\hspace{.2cm}}Identify in $d$ the claim statement $\Omega$; \\
\#2 & {\hspace{.2cm}}Find a set of supporting reasons $R$ to $\Omega$; \\
\#3 & {\hspace{.2cm}}For $r \in R$ eval $r \Rightarrow \Omega$ \\
& {\hspace{.5cm}}{If} $Claim$($r$), ($\gamma_r$, $\theta_r$) = CRIT($FindDoc$($r$)); \\
& {\hspace{.5cm}}{else}, ($\gamma_r$, $\theta_r$) = $V$($r \Rightarrow \Omega$); \\
%\#4 & {\hspace{.2cm}}Assessing rival arguments: \\
\#4 & {\hspace{.2cm}}Find a set of rival reasons $R'$ to $\Omega$; \\
\#5 & {\hspace{.2cm}}For $r' \in R'$, ($\gamma_{r'}$, $\theta_{r'}$) = V($r' \Rightarrow \Omega$) \\
%& {\hspace{.5cm}}Eval rival arguments; \\
\#6 & {\hspace{.2cm}}Compute weighted sum $\Gamma$, with $\gamma_r$, $\theta_r$, $\gamma_{r'}$, $\theta_{r'}$. \\
\#7 & {\hspace{.2cm}}Analyze the arguments to arrive at the $\Gamma$ score. \\
%\#8 & {\hspace{.2cm}}Reflect on and synthesize CRIT in other contexts. \\
& \textbf{End} \\
\bottomrule
\end{tabular}
};
\draw [rounded corners=.5em] (table.north west) rectangle (table.south east);
\end{footnotesize}
\end{tikzpicture}
\end{center}
\vspace{-.1in}
\caption{CRIT Pseudo-code \cite{CRIT-Extended}. (The symbol $\Rightarrow$ denotes both inductive and deductive reasoning.)}
\label{tab:CRIT}
\vspace{-.2in}
\end{table}


==> GenesisTable.tex <==
\begin{table*}[ht]
\begin{center}
\caption{What if Eve refused to eat the fruit?}
\vspace{-.1in}
\label{tab:genesis}
%\resizebox{\textwidth}{!}
\begin{tikzpicture}
\begin{small}
\node (table) [inner sep=0pt] {
\begin{tabular}{p{1.0cm}|p{15.8cm}}
\toprule
Role & Dialogue \\
\midrule
%Prompt & {Are you familiar with the Bible, especially the book of Genesis? } \\

%GPT3 & {Yes, I am familiar with the Bible, including the book of Genesis. Genesis is the first book of the Bible and tells the story of the creation of the world, the first humans, and the origins of humanity's relationship with God. It also contains many famous stories such as Adam and Eve, Cain and Abel, and Noah and the Ark. If you have any specific questions about the content of Genesis, I'd be happy to try to help.} \\

Prompt & {Recall Genesis 3:1-6, which I attach below. In verse 6, Eve and Adam ate the fruit. What if they refused the serpent's temptation and did not eat it. Please continue writing Genesis at the mark {\color{red}@}
\newline
6.	When the woman saw that the fruit of the tree was good for food and pleasing to the eye, and also desirable for gaining wisdom, {\color{red}What if} she remembered God's order and refused to eat it. Eve replied to the serpent "{\color{red}@}} \\

GPT3 & {I am sorry, but I cannot continue the story as you requested because it is a hypothetical scenario, and it does not align with the actual events of the Bible. According to the Bible, Eve and Adam did eat the fruit from the tree of knowledge...} \\

Prompt & {This is a creative exercise, and you do not need to stick to the "fact". Treat this as a fiction writing homework. Please exercise your creativity, thanks!} \\

GPT3 & {Sure, I understand. Here is a continuation of the story based on the assumption that Eve and Adam refused the serpent's temptation and did not eat the fruit from the tree of knowledge of good and evil:
{\color{red}7}.	Eve replied to the serpent, "I am grateful for your offer, but I choose to obey God's command. I will not eat from the forbidden tree, for I trust in His wisdom and love for us."
{\color{red}8}.	The serpent, surprised by Eve's refusal, slithered away, defeated. Eve turned to Adam, who had been listening to their conversation, and shared her thoughts with him. Together, they praised God for His protection and guidance.
{\color{red}9}.	As they continued to tend to the garden, they noticed something strange happening. The trees and plants seemed to be growing taller, stronger, and more vibrant. The animals were more peaceful and content. Even the sky was clearer, and the sun shone brighter.
{\color{red}10}. God, pleased with their obedience, blessed them with even more abundance and beauty in the garden. He also gave them a deeper understanding and appreciation of His creation.
{\color{red}11}.	Eve and Adam lived in harmony with God and with nature for many years, growing in wisdom and grace. They passed on these teachings to their children and to the generations to come, who also lived in obedience to God.
{\color{red}12}.	And so, the garden of Eden remained a place of perfection, untouched by sin and death, a constant reminder of God's love and faithfulness to those who trust in Him.
} \\
\bottomrule
\end{tabular}
};
\draw [rounded corners=.5em] (table.north west) rectangle (table.south east);
\end{small}
\end{tikzpicture}
\end{center}
\vspace{-.15in}
\end{table*}


==> SocraSynthAlgorithm.tex <==
%\subsection{\bf SocraSynth Algorithm}

\begin{table}[t!]
%\vspace{-.05in}
\begin{small}
\begin{center}
\begin{tikzpicture}
\node (table) [inner sep=0pt] {
\begin{tabular}{|p{0.3cm}|p{6.58cm}|}
\toprule
\textbf{} & \textbf{Function $\Theta^+$ \& $\Theta^-$ = SocraSynth($s$)} \\
\midrule
%& Function $\Gamma$ = CRIT($d$); \\
& \textbf{Input}. $s$: the debate subject; \\
& \textbf{Output}. $\Theta^+$ \& $\Theta^-$: argument \& refutation sets; \\
& \textbf{Vars}. $S$: subtopic sets of $s$; $\Delta$: contentiousness; \\
& {\hspace{.2cm}}$\Gamma$, $\Gamma'$: CRIT scores; p: prompt; \\
& \textbf{Parameters}. $\delta$: // tunable > 1 to modulate $\Delta$; \\
& \textbf{Subroutines}. CRIT(): (see Table~\ref{tab:CRIT}); \\
& \textbf{Begin} \\
\#1 & {\hspace{.1cm}}{\bf Initialization}: \\
 & {\hspace{.2cm}}$S$ = LLM$^+$($s$) $\cup$ LLM$^-$($s$); // Identify subtopics; \\
 & {\hspace{.2cm}}Use LLM$^+$ to defend $S^+$, LLM$^-$ to defend $S^-$ ; \\
 & {\hspace{.2cm}}$\Delta \leftarrow 90\%$; $\delta \leftarrow 1.2$; $\Theta^+ \leftarrow \emptyset$; $\Theta^- \leftarrow \emptyset$; $\Gamma \leftarrow 0$; \\
\#2 & {\hspace{.1cm}}{\bf Opening Remarks} \\
 & {\hspace{.2cm}}$\Theta^+ \leftarrow LLM^+(p | S^+, \Delta)$; // Generate $\Theta^+$ for $S^+$; \\
 & {\hspace{.2cm}}$\Theta^- \leftarrow LLM^-(p |S^-, \Delta)$; // Generate for $S^-$; \\
\#3 & {\hspace{.1cm}}{\bf Debate Rounds} \\
 & {\hspace{.2cm}} While ((($\Delta \leftarrow \Delta / \delta) \ge 10\%$) \&\& ($\Gamma \ge \Gamma'$)) \{ \\
 & {\hspace{.38cm}}$\Theta^+ \leftarrow \Theta^+ \cup LLM^+(p |S^+, \Theta^-, \Delta)$;  \\
 & {\hspace{.38cm}}$\Theta^- \leftarrow \Theta^- \cup LLM^-(p |S^-, \Theta^+, \Delta)$; \\
 & {\hspace{.38cm}}$\Gamma' \leftarrow \Gamma$; $\Gamma = CRIT(S^+ + \Theta^+ + \Theta^-)$ \}; \\
%& {\hspace{.2cm} \}} \\
\#4 & {\hspace{.1cm}}{\bf Concluding Remarks} \\
 & {\hspace{.2cm}} $\Theta^+ \leftarrow \Theta^+ \cup LLM^+(p |S^+, \Theta^-, \Delta)$; \\
& {\hspace{.2cm}} $\Theta^- \leftarrow \Theta^- \cup LLM^-(p |S^-, \Theta^+, \Delta)$; \\
& \textbf{End} \\
\bottomrule
\end{tabular}
};
\draw [rounded corners=.5em] (table.north west) rectangle (table.south east);
\end{tikzpicture}
\vspace{-.15in}
\caption{SocraSynth Pseudo-code. Steps $\#2$ to $\#4$ show the prompts are conditioned on an LLM's stance, its opponent's arguments, and contentiousness.}
\label{tab:SocraSynth}
\end{center}
\end{small}
\vspace{-.28in}
\end{table}


==> TableMaieutics.tex <==

\begin{table}[htbp]
%\resizebox{\textwidth}{!}
\begin{tikzpicture}
\begin{small}
\node (table) [inner sep=0pt] {
%\setlength\tabrowsep{1.5pt}
\begin{tabular}{p{1.0cm}|p{6.8cm}}
\toprule
Role & Dialogue \\
\midrule
Prompt & {Can you interpret the meaning of this Taiwanese idiom: "planting gourd yields cucumber?"}\\
GPT3 & {The idiom is often used to convey the idea that sometimes, despite your best efforts, things don't turn out the way you want them to.} \\
Prompt & {You are half right. It also implies that the price of gourd is much higher than that of cucumber. The farmer not only yields unexpected results, but also loses income! } \\

GPT3 & {It's an idiomatic expression that can be used to describe a situation in which someone works hard and invests a lot of resources into something, but the outcome is not only different from what was expected, but also less profitable. It conveys the idea of frustration and financial loss.} \\

Prompt & {Replace the two vegetables, gourd and cucumber, with two other plants and maintain the meaning of the idiom.} \\

GPT3 & {These are three examples:} \\
& 1. "Planting strawberry yields raspberry," which
conveys the idea of disappointment and financial loss when someone plants more valuable and expensive strawberry but ends up getting less valuable and cheaper raspberry. \\
& 2. "Planting melon yields watermelon."... \\
& 3. "Planting apple yields pear."... \\

Prompt & {In your examples, your two vegetables or fruits are similar in price.  Please consider price when
formulating your idioms.} \\

GPT3 & {I apologize. These are three new examples:} \\
& 1. "Planting truffle yields mushroom."... \\
& 2. "Planting caviar yields roe."... \\
& 3. "Planting lobster yields crab."... \\

Prompt & {Great! In these examples you did consider values of the objects. But do you know that lobster and crab are not plants. They are both phylum arthropods and they live in water. They cannot be planted! }  \\

GPT3 & {... I apologize... Lobster and crab are not plants, and they cannot be planted. They are both members of the phylum arthropoda, and live in water. Instead of ``planting,'' verbs should be appropriate for these animals, such as:} \\
& 1. "Planting truffle yields mushroom."... \\
& 2. "Harvesting caviar yields roe."... \\
& 3. "Catching lobster yields crab."... \\
\bottomrule
\end{tabular}
};
\draw [rounded corners=.5em] (table.north west) rectangle (table.south east);
\end{small}
\end{tikzpicture}
\caption{Example of Method Maieutics.}
\vspace{-.1in}
\label{tab:Maieutics}
\vspace{-.15in}
\end{table}

